Spectrum Sharing Across Terrestrial and Non-Terrestrial Services in the FR3 Upper Midband

The frequency bands between 7 and 24 GHz, also known as upper midband or Frequency Range (FR) 3, are being considered as an enabler of 6th Generation (6G) mobile networks. This portion of the spectrum exhibits different propagation characteristics compared to frequencies above 24 GHz, while also offering the potential to provide larger bandwidth allocations for mobile systems than those available in the sub-6 GHz range. 6G technology and spectrum policy, however, will need to guarantee coexistence with the incumbents that already use these frequency bands, which include a variety of services, from radiolocation to satellite-based communications, remote sensing, and radioastronomy. In this paper, we consider the challenge of coexistence between 6G terrestrial systems and satellite incumbents in different portions of the FR3 bands. Using a large-scale 3D model of a terrestrial deployment in the city of Boston and an open-source ray tracing solution, we evaluate the level of Radio Frequency Interference (RFI) that tens of terrestrial Next Generation Node Bs (gNBs) generate toward satellites at different elevation angles. Our model, based on realistic obstruction, clutter, diffraction, and reflections, shows that sidelobes and Non-Line-of-Sight (NLoS) paths can significantly contribute to RFI. Besides directionality, the spatial distribution of gNBs also plays a key role in defining the RFI levels, suggesting that a careful design and operation of terrestrial deployments can create coexistence opportunities.

==> figs/results/ecdf_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{red}{RGB}{255,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{blue}{RGB}{0,0,255}

\begin{axis}[%
 width=\fwidth,
  height=\fheight,
  hide axis,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!15!black,
  at={(0,1)},
  anchor=north west,
  font=\footnotesize},
  xmin=10,
  xmax=50,
  ymin=0,
  ymax=0.4,
  legend columns=4,
  ]
\addlegendimage{empty legend}
\addlegendentry{Frequency: \hspace{10pt}}
\addlegendimage{red}
\addlegendentry{7 GHz}
\addlegendimage{green}
\addlegendentry{12 GHz}
\addlegendimage{blue}
\addlegendentry{24 GHz}
\end{axis}
\end{tikzpicture}

==> figs/system/allocations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
 width=\fwidth,
  height=.25\fheight,
  at={(0\fwidth,0\fheight)},
  anchor=north west,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel={Frequency [GHz]},
xmajorgrids,
xminorgrids,
minor tick num=1,
xmin=7.125, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
% ymajorgrids,
yminorgrids,
ymin=0, ymax=4,
ytick style={color=black},
ytick={1,3},
yticklabels={Scientific,Comm},
name=allocations,
]
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:7.55,0)
--(axis cs:7.45,0)
--(axis cs:7.45,2)
--(axis cs:7.55,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:7.9,0)
--(axis cs:7.75,0)
--(axis cs:7.75,2)
--(axis cs:7.9,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:8.215,0)
--(axis cs:8.175,0)
--(axis cs:8.025,0)
--(axis cs:8.025,2)
--(axis cs:8.175,2)
--(axis cs:8.215,2)
--(axis cs:8.4,2)
--(axis cs:8.4,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:8.65,0)
--(axis cs:8.55,0)
--(axis cs:8.55,2)
--(axis cs:8.65,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:9.3,0)
--(axis cs:9.3,2)
--(axis cs:9.8,2)
--(axis cs:9.8,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:9.9,0)
--(axis cs:9.9,2)
--(axis cs:10.4,2)
--(axis cs:10.4,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:10.6,0)
--(axis cs:10.6,2)
--(axis cs:10.7,2)
--(axis cs:10.7,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:13.25,0)
--(axis cs:13.25,2)
--(axis cs:13.75,2)
--(axis cs:13.75,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:15.4,2)
--(axis cs:15.4,0)
--(axis cs:15.35,0)
--(axis cs:15.35,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:17.3,2)
--(axis cs:17.3,0)
--(axis cs:17.2,0)
--(axis cs:17.2,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:18.6,0)
--(axis cs:18.6,2)
--(axis cs:18.8,2)
--(axis cs:18.8,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:21.2,0)
--(axis cs:21.2,2)
--(axis cs:21.4,2)
--(axis cs:21.4,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:22.21,0)
--(axis cs:22.21,2)
--(axis cs:22.5,2)
--(axis cs:22.5,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:23.6,0)
--(axis cs:23.6,2)
--(axis cs:24,2)
--(axis cs:24,0)
--cycle;
\path [draw=black, fill=blue, opacity=0.5]
(axis cs:27,2)
--(axis cs:27,0)
--(axis cs:25.5,0)
--(axis cs:25.5,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:8.65,2)
--(axis cs:8.65,0)
--(axis cs:8.55,0)
--(axis cs:8.55,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:9.5,2)
--(axis cs:9.8,2)
--(axis cs:9.9,2)
--(axis cs:9.9,0)
--(axis cs:9.8,0)
--(axis cs:9.5,0)
--(axis cs:9.3,0)
--(axis cs:9.3,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:13.75,2)
--(axis cs:14,2)
--(axis cs:14,0)
--(axis cs:13.75,0)
--(axis cs:13.25,0)
--(axis cs:13.25,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:17.3,2)
--(axis cs:17.3,0)
--(axis cs:17.2,0)
--(axis cs:17.2,2)
--cycle;
\path [draw=black, fill=blue, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:24.25,2)
--(axis cs:24.25,0)
--(axis cs:24.05,0)
--(axis cs:24.05,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:7.235,4)
--(axis cs:7.235,2)
--(axis cs:7.19,2)
--(axis cs:7.145,2)
--(axis cs:7.145,4)
--(axis cs:7.19,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:7.25,4)
--(axis cs:7.3,4)
--(axis cs:7.75,4)
--(axis cs:7.75,2)
--(axis cs:7.3,2)
--(axis cs:7.25,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:8.5,4)
--(axis cs:8.5,2)
--(axis cs:8.45,2)
--(axis cs:8.4,2)
--(axis cs:8.025,2)
--(axis cs:7.9,2)
--(axis cs:7.9,4)
--(axis cs:8.025,4)
--(axis cs:8.4,4)
--(axis cs:8.45,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:8.55,4)
--(axis cs:8.65,4)
--(axis cs:8.65,2)
--(axis cs:8.55,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:9.8,2)
--(axis cs:9.3,2)
--(axis cs:9.3,4)
--(axis cs:9.8,4)
--(axis cs:9.9,4)
--(axis cs:9.9,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:10.6,2)
--(axis cs:10.6,4)
--(axis cs:10.7,4)
--(axis cs:11.7,4)
--(axis cs:12.2,4)
--(axis cs:12.5,4)
--(axis cs:12.7,4)
--(axis cs:12.75,4)
--(axis cs:13.25,4)
--(axis cs:13.75,4)
--(axis cs:14,4)
--(axis cs:14.5,4)
--(axis cs:14.8,4)
--(axis cs:14.8,2)
--(axis cs:14.5,2)
--(axis cs:14,2)
--(axis cs:13.75,2)
--(axis cs:13.25,2)
--(axis cs:12.75,2)
--(axis cs:12.7,2)
--(axis cs:12.5,2)
--(axis cs:12.2,2)
--(axis cs:11.7,2)
--(axis cs:10.7,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:15.35,4)
--(axis cs:15.4,4)
--(axis cs:15.4,2)
--(axis cs:15.35,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:15.43,4)
--(axis cs:15.63,4)
--(axis cs:15.63,2)
--(axis cs:15.43,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:18.3,4)
--(axis cs:18.4,4)
--(axis cs:18.6,4)
--(axis cs:18.8,4)
--(axis cs:19.3,4)
--(axis cs:19.7,4)
--(axis cs:20.1,4)
--(axis cs:20.2,4)
--(axis cs:21.2,4)
--(axis cs:21.4,4)
--(axis cs:22,4)
--(axis cs:22,2)
--(axis cs:21.4,2)
--(axis cs:21.2,2)
--(axis cs:20.2,2)
--(axis cs:20.1,2)
--(axis cs:19.7,2)
--(axis cs:19.3,2)
--(axis cs:18.8,2)
--(axis cs:18.6,2)
--(axis cs:18.4,2)
--(axis cs:18.3,2)
--(axis cs:17.8,2)
--(axis cs:17.7,2)
--(axis cs:17.3,2)
--(axis cs:17.2,2)
--(axis cs:17.2,4)
--(axis cs:17.3,4)
--(axis cs:17.7,4)
--(axis cs:17.8,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:22.21,4)
--(axis cs:22.5,4)
--(axis cs:22.5,2)
--(axis cs:22.21,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:23.15,2)
--(axis cs:22.55,2)
--(axis cs:22.55,4)
--(axis cs:23.15,4)
--(axis cs:23.55,4)
--(axis cs:23.55,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:23.6,4)
--(axis cs:24,4)
--(axis cs:24,2)
--(axis cs:23.6,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5]
(axis cs:25.5,4)
--(axis cs:27,4)
--(axis cs:27.5,4)
--(axis cs:27.5,2)
--(axis cs:27,2)
--(axis cs:25.5,2)
--(axis cs:25.25,2)
--(axis cs:24.75,2)
--(axis cs:24.65,2)
--(axis cs:24.45,2)
--(axis cs:24.45,4)
--(axis cs:24.65,4)
--(axis cs:24.75,4)
--(axis cs:25.25,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:7.3,2)
--(axis cs:7.3,4)
--(axis cs:7.75,4)
--(axis cs:7.75,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:8.45,2)
--(axis cs:8.4,2)
--(axis cs:8.025,2)
--(axis cs:8.025,4)
--(axis cs:8.4,4)
--(axis cs:8.45,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:8.55,2)
--(axis cs:8.55,4)
--(axis cs:8.65,4)
--(axis cs:8.65,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:9.8,2)
--(axis cs:9.8,4)
--(axis cs:9.9,4)
--(axis cs:9.9,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:10.45,2)
--(axis cs:10.45,4)
--(axis cs:10.5,4)
--(axis cs:10.5,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:13.75,4)
--(axis cs:14,4)
--(axis cs:14.2,4)
--(axis cs:14.3,4)
--(axis cs:14.4,4)
--(axis cs:14.47,4)
--(axis cs:14.5,4)
--(axis cs:14.8,4)
--(axis cs:15.35,4)
--(axis cs:15.35,2)
--(axis cs:14.8,2)
--(axis cs:14.5,2)
--(axis cs:14.47,2)
--(axis cs:14.4,2)
--(axis cs:14.3,2)
--(axis cs:14.2,2)
--(axis cs:14,2)
--(axis cs:13.75,2)
--(axis cs:13.4,2)
--(axis cs:13.25,2)
--(axis cs:12.75,2)
--(axis cs:12.75,4)
--(axis cs:13.25,4)
--(axis cs:13.4,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:16.6,2)
--(axis cs:16.6,4)
--(axis cs:17.1,4)
--(axis cs:17.1,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:17.2,2)
--(axis cs:17.2,4)
--(axis cs:17.3,4)
--(axis cs:17.3,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:17.8,2)
--(axis cs:17.8,4)
--(axis cs:18.3,4)
--(axis cs:18.3,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:18.6,2)
--(axis cs:18.6,4)
--(axis cs:18.8,4)
--(axis cs:18.8,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:20.1,2)
--(axis cs:19.7,2)
--(axis cs:19.7,4)
--(axis cs:20.1,4)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:20.2,2)
--(axis cs:20.2,4)
--(axis cs:21.2,4)
--(axis cs:21.2,2)
--cycle;
\path [draw=black, fill=red, opacity=0.5, postaction={pattern=north east lines, fill opacity=0.5}]
(axis cs:25.25,2)
--(axis cs:25.25,4)
--(axis cs:27.5,4)
--(axis cs:27.5,2)
--cycle;
\end{axis}


\begin{axis}[
 width=\fwidth,
  height=0.4\fheight,
  at=(allocations.north west),
  anchor=south west,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize
},
legend columns=5,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xminorgrids,
xmin=7.125, xmax=24,
xticklabels = {},
y grid style={darkgray176},
ylabel={Atm. Abs.\\ Loss [dB]},
ylabel style={font=\scriptsize,align=center},
ymajorgrids,
ymin=0, ymax=6,
% yminorgrids,
minor tick num=1,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{Sat. Elevation}

\addplot [semithick, steelblue31119180]
table {%
7 0.266571879386902
8 0.290568113327026
8.89999961853027 0.316044807434082
9.69999980926514 0.342301607131958
10.5 0.372584581375122
11.1999998092651 0.403031826019287
11.8000001907349 0.432653665542603
12.3999996185303 0.466187715530396
12.8999996185303 0.497711062431335
13.3999996185303 0.533140659332275
13.8999996185303 0.573267936706543
14.3000001907349 0.609427928924561
14.6999998092651 0.649901151657104
15 0.683572173118591
15.3000001907349 0.720544219017029
15.6000003814697 0.761313676834106
15.8999996185303 0.806470394134521
16.2000007629395 0.856719017028809
16.3999996185303 0.89345645904541
16.6000003814697 0.933117747306824
16.7999992370605 0.976030588150024
17 1.02256488800049
17.2000007629395 1.07313990592957
17.3999996185303 1.12822914123535
17.6000003814697 1.1883682012558
17.7999992370605 1.25416219234467
18 1.32629311084747
18.2000007629395 1.40552794933319
18.3999996185303 1.49272572994232
18.5 1.53960573673248
18.6000003814697 1.58884298801422
18.7000007629395 1.64057278633118
18.7999992370605 1.69493687152863
18.8999996185303 1.75208258628845
19 1.81216311454773
19.1000003814697 1.87533688545227
19.2000007629395 1.94176650047302
19.2999992370605 2.01161789894104
19.3999996185303 2.08505892753601
19.5 2.16225790977478
19.6000003814697 2.24338126182556
19.7000007629395 2.32859015464783
19.7999992370605 2.41803860664368
19.8999996185303 2.51186800003052
20 2.61020302772522
20.1000003814697 2.71314525604248
20.2000007629395 2.82076668739319
20.2999992370605 2.93310165405273
20.3999996185303 3.05013656616211
20.5 3.17180013656616
20.6000003814697 3.29795026779175
20.7000007629395 3.42836093902588
20.7999992370605 3.56270551681519
21 3.84129190444946
21.5 4.5567626953125
21.6000003814697 4.69301176071167
21.7000007629395 4.82288789749146
21.7999992370605 4.94420099258423
21.8999996185303 5.05459403991699
22 5.15163850784302
22.1000003814697 5.23304605484009
22.2000007629395 5.29743432998657
22.2999992370605 5.34015846252441
22.3999996185303 5.36275482177734
22.5 5.36680030822754
22.6000003814697 5.35327768325806
22.7000007629395 5.3238320350647
22.7999992370605 5.28032493591309
22.8999996185303 5.22466039657593
23 5.15869665145874
23.1000003814697 5.08419418334961
23.2000007629395 5.0027871131897
23.2999992370605 4.91596794128418
23.3999996185303 4.82507848739624
23.6000003814697 4.63571500778198
24 4.25133466720581
};
\addlegendentry{10\degree}
\addplot [semithick, darkorange25512714]
table {%
7 0.136901140213013
8.39999961853027 0.154687404632568
9.60000038146973 0.173790812492371
10.6999998092651 0.195267081260681
11.6999998092651 0.21905243396759
12.5 0.241895914077759
13.1999998092651 0.265500783920288
13.8000001907349 0.289168000221252
14.3999996185303 0.316877961158752
14.8999996185303 0.343871593475342
15.3999996185303 0.375349998474121
15.8000001907349 0.404542922973633
16.2000007629395 0.438136339187622
16.5 0.466806888580322
16.7999992370605 0.499021530151367
17.1000003814697 0.535400390625
17.3999996185303 0.576689600944519
17.6000003814697 0.607379794120789
17.7999992370605 0.640956401824951
18 0.677767992019653
18.2000007629395 0.718206286430359
18.3999996185303 0.762710332870483
18.6000003814697 0.811769247055054
18.7999992370605 0.865923643112183
19 0.925764799118042
19.2000007629395 0.991929769515991
19.3999996185303 1.06509077548981
19.6000003814697 1.14593505859375
19.7999992370605 1.23513305187225
19.8999996185303 1.28305780887604
20 1.33328819274902
20.1000003814697 1.38587701320648
20.2000007629395 1.44086217880249
20.2999992370605 1.49826180934906
20.3999996185303 1.55807030200958
20.6000003814697 1.68473696708679
20.7999992370605 1.82010495662689
21 1.96259641647339
21.5 2.32883167266846
21.6000003814697 2.39862847328186
21.7000007629395 2.4651780128479
21.7999992370605 2.52735471725464
21.8999996185303 2.58394455909729
22 2.63369560241699
22.1000003814697 2.67542839050293
22.2000007629395 2.70845770835876
22.2999992370605 2.73025560379028
22.3999996185303 2.74169635772705
22.5 2.74362874031067
22.6000003814697 2.7365517616272
22.7000007629395 2.72131633758545
22.7999992370605 2.69888424873352
22.8999996185303 2.67023825645447
23 2.63633394241333
23.1000003814697 2.59807634353638
23.2000007629395 2.55630397796631
23.3999996185303 2.46519470214844
23.6000003814697 2.3681960105896
24 2.17149019241333
};
\addlegendentry{30\degree}
\addplot [semithick, forestgreen4416044]
table {%
7 0.0938520431518555
8.60000038146973 0.10802686214447
10 0.124125123023987
11.1999998092651 0.141565799713135
12.3000001907349 0.161583542823792
13.1999998092651 0.181912183761597
14 0.204101204872131
14.6999998092651 0.227850556373596
15.3000001907349 0.252536058425903
15.8000001907349 0.277116298675537
16.2000007629395 0.300117611885071
16.6000003814697 0.326811552047729
17 0.358064651489258
17.2999992370605 0.385151743888855
17.6000003814697 0.415997982025146
17.8999996185303 0.451297521591187
18.2000007629395 0.491881489753723
18.3999996185303 0.522354125976562
18.6000003814697 0.555945754051208
18.7999992370605 0.593026876449585
19 0.634002327919006
19.2000007629395 0.679308652877808
19.3999996185303 0.729406595230103
19.6000003814697 0.784766912460327
19.7999992370605 0.845849394798279
20 0.913067698478699
20.2000007629395 0.986738920211792
20.3999996185303 1.06701147556305
20.6000003814697 1.15376627445221
20.7999992370605 1.2464861869812
21 1.34409213066101
21.6000003814697 1.64282393455505
21.7000007629395 1.68842601776123
21.7999992370605 1.73103356361389
21.8999996185303 1.76981425285339
22 1.80390882492065
22.1000003814697 1.83250844478607
22.2000007629395 1.85514736175537
22.2999992370605 1.87007093429565
22.3999996185303 1.87789165973663
22.5 1.87919723987579
22.6000003814697 1.87432813644409
22.7000007629395 1.8638688325882
22.7999992370605 1.84847939014435
22.8999996185303 1.82883381843567
23 1.80558788776398
23.1000003814697 1.77936184406281
23.2999992370605 1.7202171087265
23.5 1.65537524223328
24 1.48707520961761
};
\addlegendentry{60\degree}
\addplot [semithick, crimson2143940]
table {%
7 0.073060154914856
8.89999961853027 0.0865223407745361
10.5 0.101905703544617
11.8000001907349 0.118246793746948
12.8999996185303 0.135942459106445
13.8000001907349 0.154194235801697
14.6000003814697 0.174457550048828
15.3000001907349 0.19653856754303
15.8999996185303 0.219901204109192
16.3999996185303 0.243551015853882
16.7999992370605 0.266001105308533
17.2000007629395 0.292403101921082
17.6000003814697 0.323732018470764
17.8999996185303 0.351199388504028
18.2000007629395 0.382778882980347
18.5 0.419239163398743
18.7000007629395 0.44669783115387
18.8999996185303 0.477026104927063
19.1000003814697 0.510552048683167
19.2999992370605 0.547625541687012
19.5 0.588611006736755
19.7000007629395 0.633873224258423
19.8999996185303 0.683756113052368
20.1000003814697 0.738550305366516
20.2999992370605 0.798445224761963
20.5 0.863463640213013
20.7000007629395 0.933372735977173
20.8999996185303 1.0075695514679
21.2000007629395 1.12428832054138
21.5 1.2412281036377
21.7000007629395 1.31394505500793
21.7999992370605 1.3471086025238
21.8999996185303 1.37729382514954
22 1.40383183956146
22.1000003814697 1.4260927438736
22.2000007629395 1.44371521472931
22.2999992370605 1.45532715320587
22.3999996185303 1.46140921115875
22.5 1.46242022514343
22.6000003814697 1.45862507820129
22.7000007629395 1.45047879219055
22.7999992370605 1.43849575519562
22.8999996185303 1.42320048809052
23 1.40510368347168
23.2000007629395 1.36240100860596
23.3999996185303 1.31380200386047
23.7999992370605 1.20934844017029
24 1.15719783306122
};
\addlegendentry{90\degree}
% \end{axis}

% % %% reflection
% \addplot [draw=steelblue31119180, only marks, fill=steelblue31119180, mark=*]
% table{%
% x  y
% 8 0.8904859127136439
% 9.5 1.4552887986622238
% 11.5 1.30752517184926
% 13.5 1.764955161292563
% 15.5 2.2818037962077553
% };

% \addplot [draw=darkorange25512714, only marks, fill=darkorange25512714, mark=*]
% table{%
% x  y
% 8 2.5562428041940333
% 9.5 4.155854851703507
% 11.5 3.739489677046265
% 13.5 5.020573678099202
% 15.5 6.441037266385431
% };

% \addplot [draw=forestgreen4416044, only marks, fill=forestgreen4416044, mark=*]
% table{%
% x  y
% 8 4.397543327359136
% 9.5 7.0713463871592355
% 11.5 6.382594634138632
% 13.5 8.477064545173004
% 15.5 10.721367183968322
% };
% 
% \node[draw,align=center,anchor=south] at (axis cs:8,5) {\scriptsize{Med.-Dry}\\ \scriptsize{Ground}};
% \node[draw,align=center,anchor=south] at (axis cs:9.5,7.7) {\scriptsize{Concrete}};
% \node[draw,align=center,anchor=south] at (axis cs:11.5,7.5) {\scriptsize{Glass}};
% \node[draw,align=center,anchor=south] at (axis cs:13.5,9.1) {\scriptsize{Brick}};
% \node[draw,align=center,anchor=south] at (axis cs:15.5,12) {\scriptsize{Plaster}};
\end{axis}


\end{tikzpicture}


==> figs/system/antenna_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={darkgray176},
xlabel={Deviation from Boresight [deg]},
xmajorgrids,
xmin=-90, xmax=90,
xtick style={color=black},
xtick={-100,-80,-60,-40,-20,0,20,40,60,80,100},
y grid style={darkgray176},
ylabel={$G_{tx}$ [dB]},
ymajorgrids,
ymin=-60.5473871231079, ymax=27.4793214797974,
ytick style={color=black},
ytick={-70,-60,-50,-40,-30,-20,-10,0,10,20,30},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\# Ant. El.}
\addplot [semithick, steelblue31119180]
table {%
-90 -15.0059204101562
-85.977653503418 -12.9954795837402
-82.9608917236328 -11.547966003418
-79.9441375732422 -10.1521377563477
-76.927375793457 -8.80801391601562
-73.9106140136719 -7.51558685302734
-70.8938522338867 -6.27486419677734
-67.8770980834961 -5.08581924438477
-64.8603363037109 -3.94849395751953
-61.8435745239258 -2.86284637451172
-58.8268165588379 -1.82890701293945
-55.8100547790527 -0.846664428710938
-52.7932968139648 0.0838813781738281
-49.7765350341797 0.962734222412109
-46.7597770690918 1.78988647460938
-43.7430152893066 2.56533813476562
-40.7262573242188 3.28910064697266
-37.7094955444336 3.96116256713867
-34.6927375793457 4.58152770996094
-31.6759777069092 5.15019607543945
-28.6592178344727 5.66716766357422
-25.6424579620361 6.13244247436523
-22.6256980895996 6.54601669311523
-19.6089382171631 6.90789794921875
-16.5921783447266 7.21807479858398
-13.5754194259644 7.47655868530273
-10.5586595535278 7.683349609375
-7.54189920425415 7.83844757080078
-4.52513980865479 7.94183349609375
-1.50837993621826 7.9935302734375
1.50837993621826 7.9935302734375
4.52513980865479 7.94183349609375
7.54189920425415 7.83844757080078
10.5586595535278 7.683349609375
13.5754194259644 7.47655868530273
16.5921783447266 7.21807479858398
19.6089382171631 6.90789794921875
22.6256980895996 6.54601669311523
25.6424579620361 6.13244247436523
28.6592178344727 5.66716766357422
31.6759777069092 5.15019607543945
34.6927375793457 4.58152770996094
37.7094955444336 3.96116256713867
40.7262573242188 3.28910064697266
43.7430152893066 2.56534194946289
46.7597770690918 1.78988647460938
49.7765350341797 0.962734222412109
52.7932968139648 0.0838813781738281
55.8100547790527 -0.846664428710938
58.8268165588379 -1.82890701293945
61.8435745239258 -2.86285400390625
64.8603363037109 -3.948486328125
67.8770980834961 -5.08582305908203
70.8938522338867 -6.27486038208008
73.9106140136719 -7.51558685302734
76.927375793457 -8.80801391601562
79.9441375732422 -10.1521492004395
82.9608917236328 -11.547966003418
85.977653503418 -12.9954795837402
88.9944152832031 -14.4947738647461
90 -15.0059204101562
};
\addlegendentry{1}
\addplot [semithick, darkorange25512714]
table {%
-90 -56.5461730957031
-88.9944152832031 -50.6480331420898
-87.9888305664062 -48.115119934082
-86.9832382202148 -46.7416534423828
-85.977653503418 -45.4410858154297
-84.9720687866211 -44.0118789672852
-83.9664840698242 -42.4247817993164
-82.9608917236328 -40.6937561035156
-78.9385452270508 -33.4166030883789
-77.9329605102539 -31.6876678466797
-76.927375793457 -30.0243225097656
-75.9217910766602 -28.4258499145508
-74.9161987304688 -26.8936233520508
-73.9106140136719 -25.4257354736328
-72.905029296875 -24.0138549804688
-70.8938522338867 -21.3544387817383
-68.882682800293 -18.8875274658203
-66.8715057373047 -16.590690612793
-64.8603363037109 -14.441219329834
-62.8491630554199 -12.4251136779785
-60.8379898071289 -10.5277214050293
-58.8268165588379 -8.73806762695312
-56.8156433105469 -7.0472526550293
-54.8044700622559 -5.44755554199219
-52.7932968139648 -3.93257904052734
-50.7821235656738 -2.4971809387207
-48.7709503173828 -1.1366081237793
-46.7597770690918 0.152198791503906
-44.7486038208008 1.37303161621094
-42.7374305725098 2.5285758972168
-40.7262573242188 3.62096786499023
-38.7150840759277 4.65254974365234
-36.7039108276367 5.62469100952148
-34.6927375793457 6.53890228271484
-32.6815643310547 7.39683532714844
-30.6703910827637 8.1992073059082
-28.6592178344727 8.94732284545898
-26.6480445861816 9.64174270629883
-24.6368713378906 10.2833213806152
-22.6256980895996 10.8726844787598
-20.6145248413086 11.4103012084961
-18.6033515930176 11.8967590332031
-16.5921783447266 12.3322715759277
-14.5810060501099 12.7173271179199
-12.5698328018188 13.0521621704102
-10.5586595535278 13.3369922637939
-8.54748630523682 13.5720233917236
-6.5363130569458 13.7573623657227
-4.52513980865479 13.8932247161865
-2.51396656036377 13.9796352386475
-0.502793312072754 14.0166549682617
1.50837993621826 14.004322052002
3.51955318450928 13.9426021575928
5.53072643280029 13.8314895629883
7.54189920425415 13.6708755493164
9.55307292938232 13.4607086181641
11.5642461776733 13.2007999420166
13.5754194259644 12.8910102844238
15.5865917205811 12.5311317443848
17.5977649688721 12.1208381652832
19.6089382171631 11.6598663330078
21.6201114654541 11.1479415893555
23.6312847137451 10.5844955444336
25.6424579620361 9.96913146972656
27.6536312103271 9.30118560791016
29.6648044586182 8.57998657226562
31.6759777069092 7.80486679077148
33.6871490478516 6.97492218017578
35.6983222961426 6.0888557434082
37.7094955444336 5.14589691162109
39.7206687927246 4.14436721801758
41.7318420410156 3.08258819580078
43.7430152893066 1.95891571044922
45.7541885375977 0.771106719970703
47.7653617858887 -0.483551025390625
49.7765350341797 -1.80773162841797
51.7877082824707 -3.20501708984375
53.7988815307617 -4.67958831787109
55.8100547790527 -6.23637390136719
57.8212280273438 -7.88059997558594
59.8324012756348 -9.62025451660156
61.8435745239258 -11.4622497558594
63.8547477722168 -13.4174118041992
65.8659210205078 -15.4982299804688
67.8770980834961 -17.7194976806641
69.8882675170898 -20.0985641479492
71.8994445800781 -22.6591186523438
72.905029296875 -24.0138549804688
73.9106140136719 -25.4257278442383
74.9161987304688 -26.8936309814453
75.9217910766602 -28.4258346557617
76.927375793457 -30.0243225097656
77.9329605102539 -31.6876831054688
79.9441375732422 -35.2024002075195
82.9608917236328 -40.6939239501953
83.9664840698242 -42.4247665405273
84.9720687866211 -44.0119781494141
85.977653503418 -45.4410858154297
86.9832382202148 -46.7415542602539
87.9888305664062 -48.115119934082
88.9944152832031 -50.647575378418
90 -56.5461730957031
};
\addlegendentry{4}
\addplot [semithick, forestgreen4416044]
table {%
-90 -50.5266418457031
-88.9944152832031 -47.088264465332
-87.9888305664062 -43.5139923095703
-86.9832382202148 -41.4609832763672
-83.9664840698242 -36.5241165161133
-81.9553070068359 -32.8824691772461
-79.9441375732422 -29.1828231811523
-78.9385452270508 -27.3934631347656
-77.9329605102539 -25.6687164306641
-76.927375793457 -24.0105667114258
-75.9217910766602 -22.4225807189941
-74.9161987304688 -20.9019432067871
-73.9106140136719 -19.4471092224121
-72.905029296875 -18.0532760620117
-71.8994445800781 -16.7192802429199
-70.8938522338867 -15.4408340454102
-69.8882675170898 -14.2148780822754
-67.8770980834961 -11.910270690918
-65.8659210205078 -9.7877197265625
-63.8547477722168 -7.8329963684082
-61.8435745239258 -6.03609085083008
-59.8324012756348 -4.39117431640625
-57.8212280273438 -2.89492034912109
-56.8156433105469 -2.20175933837891
-55.8100547790527 -1.54604339599609
-54.8044700622559 -0.927627563476562
-53.7988815307617 -0.347393035888672
-52.7932968139648 0.194232940673828
-51.7877082824707 0.695941925048828
-50.7821235656738 1.15683364868164
-49.7765350341797 1.57504272460938
-48.7709503173828 1.94901657104492
-47.7653617858887 2.27659225463867
-46.7597770690918 2.55486297607422
-45.7541885375977 2.78081512451172
-44.7486038208008 2.95059585571289
-43.7430152893066 3.05925369262695
-42.7374305725098 3.10103988647461
-41.7318420410156 3.06867599487305
-40.7262573242188 2.95298767089844
-39.7206687927246 2.74174118041992
-38.7150840759277 2.41962432861328
-37.7094955444336 1.96517181396484
-36.7039108276367 1.34910202026367
-35.6983222961426 0.528907775878906
-34.6927375793457 -0.559616088867188
-33.6871490478516 -2.01835250854492
-32.6815643310547 -4.01516723632812
-31.6759777069092 -6.81372833251953
-30.6703910827637 -10.3953475952148
-29.6648044586182 -11.0565147399902
-28.6592178344727 -6.86008071899414
-27.6536312103271 -2.89157485961914
-26.6480445861816 0.185848236083984
-25.6424579620361 2.64501190185547
-24.6368713378906 4.68645858764648
-23.6312847137451 6.42931747436523
-22.6256980895996 7.9483757019043
-21.6201114654541 9.29189300537109
-20.6145248413086 10.4930953979492
-19.6089382171631 11.5751991271973
-18.6033515930176 12.5556755065918
-17.5977649688721 13.4471187591553
-16.5921783447266 14.2596244812012
-15.5865917205811 15.0010547637939
-14.5810060501099 15.6774139404297
-13.5754194259644 16.2938423156738
-12.5698328018188 16.8543891906738
-11.5642461776733 17.3623313903809
-10.5586595535278 17.8205070495605
-9.55307292938232 18.2311172485352
-8.54748630523682 18.5961456298828
-7.54189920425415 18.9171333312988
-6.5363130569458 19.195484161377
-5.53072643280029 19.4321918487549
-4.52513980865479 19.6282043457031
-3.51955318450928 19.7842025756836
-2.51396656036377 19.9007244110107
-1.50837993621826 19.978199005127
-0.502793312072754 20.0168685913086
0.502793312072754 20.0168685913086
1.50837993621826 19.978199005127
2.51396656036377 19.9007244110107
3.51955318450928 19.7842025756836
4.52513980865479 19.6282043457031
5.53072643280029 19.4321918487549
6.5363130569458 19.195484161377
7.54189920425415 18.9171333312988
8.54748630523682 18.5961456298828
9.55307292938232 18.2311172485352
10.5586595535278 17.8205070495605
11.5642461776733 17.3623313903809
12.5698328018188 16.8543891906738
13.5754194259644 16.2938423156738
14.5810060501099 15.6774139404297
15.5865917205811 15.0010547637939
16.5921783447266 14.2596244812012
17.5977649688721 13.4471187591553
18.6033515930176 12.5556755065918
19.6089382171631 11.5751991271973
20.6145248413086 10.4930992126465
21.6201114654541 9.29189300537109
22.6256980895996 7.94837951660156
23.6312847137451 6.42931747436523
24.6368713378906 4.68645858764648
25.6424579620361 2.64501571655273
26.6480445861816 0.185844421386719
27.6536312103271 -2.89157867431641
28.6592178344727 -6.86008071899414
29.6648044586182 -11.0565185546875
30.6703910827637 -10.3953475952148
31.6759777069092 -6.81372833251953
32.6815643310547 -4.01515960693359
33.6871490478516 -2.01835632324219
34.6927375793457 -0.559616088867188
35.6983222961426 0.528907775878906
36.7039108276367 1.34910583496094
37.7094955444336 1.96516418457031
38.7150840759277 2.41962432861328
39.7206687927246 2.74174118041992
40.7262573242188 2.95298767089844
41.7318420410156 3.06867599487305
42.7374305725098 3.10103607177734
43.7430152893066 3.05925750732422
44.7486038208008 2.95059585571289
45.7541885375977 2.78081512451172
46.7597770690918 2.55487060546875
47.7653617858887 2.27659225463867
48.7709503173828 1.94901657104492
49.7765350341797 1.57503890991211
50.7821235656738 1.15682601928711
51.7877082824707 0.695938110351562
52.7932968139648 0.194232940673828
53.7988815307617 -0.347389221191406
54.8044700622559 -0.927627563476562
55.8100547790527 -1.54604339599609
56.8156433105469 -2.20176315307617
58.8268165588379 -3.62474060058594
60.8379898071289 -5.195068359375
62.8491630554199 -6.915283203125
64.8603363037109 -8.79007339477539
66.8715057373047 -10.8272399902344
67.8770980834961 -11.9102668762207
68.882682800293 -13.0391426086426
69.8882675170898 -14.2148780822754
70.8938522338867 -15.4408378601074
71.8994445800781 -16.7192802429199
72.905029296875 -18.0532760620117
73.9106140136719 -19.4471054077148
74.9161987304688 -20.9019432067871
75.9217910766602 -22.4225845336914
76.927375793457 -24.0105628967285
77.9329605102539 -25.668701171875
78.9385452270508 -27.3934936523438
80.9497222900391 -31.0202026367188
82.9608917236328 -34.7316818237305
83.9664840698242 -36.5241470336914
84.9720687866211 -38.2203216552734
86.9832382202148 -41.4610366821289
87.9888305664062 -43.5138778686523
88.9944152832031 -47.0884780883789
90 -50.5266418457031
};
\addlegendentry{16}
\addplot [semithick, crimson2143940]
table {%
-90 -47.0305099487305
-88.9944152832031 -44.5869216918945
-87.9888305664062 -41.3159866333008
-86.9832382202148 -38.8018112182617
-85.977653503418 -36.8403091430664
-83.9664840698242 -33.1938858032227
-79.9441375732422 -25.6779403686523
-78.9385452270508 -23.8875999450684
-77.9329605102539 -22.1644058227539
-76.927375793457 -20.5167846679688
-75.9217910766602 -18.9422645568848
-74.9161987304688 -17.442024230957
-73.9106140136719 -16.0118179321289
-72.905029296875 -14.6496734619141
-71.8994445800781 -13.3526573181152
-70.8938522338867 -12.1174278259277
-69.8882675170898 -10.942985534668
-68.882682800293 -9.82646179199219
-67.8770980834961 -8.76741027832031
-66.8715057373047 -7.76367950439453
-65.8659210205078 -6.81520080566406
-64.8603363037109 -5.92131805419922
-63.8547477722168 -5.08222198486328
-62.8491630554199 -4.29851150512695
-61.8435745239258 -3.57087707519531
-60.8379898071289 -2.90056991577148
-59.8324012756348 -2.28957366943359
-58.8268165588379 -1.73978424072266
-57.8212280273438 -1.25460052490234
-56.8156433105469 -0.837738037109375
-55.8100547790527 -0.493309020996094
-54.8044700622559 -0.227359771728516
-53.7988815307617 -0.0468711853027344
-52.7932968139648 0.0389022827148438
-51.7877082824707 0.0184707641601562
-50.7821235656738 -0.123291015625
-49.7765350341797 -0.406654357910156
-48.7709503173828 -0.859600067138672
-47.7653617858887 -1.52194213867188
-46.7597770690918 -2.45224761962891
-45.7541885375977 -3.74279403686523
-44.7486038208008 -5.54308319091797
-43.7430152893066 -8.09033203125
-42.7374305725098 -11.5079040527344
-41.7318420410156 -13.2507400512695
-40.7262573242188 -9.66727828979492
-39.7206687927246 -5.61629486083984
-38.7150840759277 -2.47706604003906
-37.7094955444336 -0.027801513671875
-36.7039108276367 1.94247817993164
-35.6983222961426 3.56101226806641
-34.6927375793457 4.90495872497559
-33.6871490478516 6.02209091186523
-32.6815643310547 6.94242858886719
-31.6759777069092 7.68413543701172
-30.6703910827637 8.257080078125
-29.6648044586182 8.66452980041504
-28.6592178344727 8.90343856811523
-27.6536312103271 8.96410369873047
-26.6480445861816 8.82895660400391
-25.6424579620361 8.4694766998291
-24.6368713378906 7.84079360961914
-23.6312847137451 6.87339973449707
-22.6256980895996 5.45720672607422
-21.6201114654541 3.43067359924316
-20.6145248413086 0.710155487060547
-19.6089382171631 -1.39592361450195
-18.6033515930176 0.682865142822266
-17.5977649688721 4.55816078186035
-16.5921783447266 7.86928939819336
-15.5865917205811 10.522481918335
-14.5810060501099 12.6893577575684
-13.5754194259644 14.4994258880615
-12.5698328018188 16.036792755127
-11.5642461776733 17.3567848205566
-10.5586595535278 18.4970626831055
-9.55307292938232 19.4841079711914
-8.54748630523682 20.3370513916016
-7.54189920425415 21.0700416564941
-6.5363130569458 21.6937713623047
-5.53072643280029 22.216251373291
-4.52513980865479 22.6436233520508
-3.51955318450928 22.9805641174316
-2.51396656036377 23.2304801940918
-1.50837993621826 23.3958187103271
-0.502793312072754 23.4781074523926
0.502793312072754 23.4781074523926
1.50837993621826 23.3958187103271
2.51396656036377 23.2304801940918
3.51955318450928 22.9805641174316
4.52513980865479 22.6436233520508
5.53072643280029 22.216251373291
6.5363130569458 21.6937713623047
7.54189920425415 21.0700416564941
8.54748630523682 20.3370513916016
9.55307292938232 19.4841079711914
10.5586595535278 18.4970626831055
11.5642461776733 17.3567848205566
12.5698328018188 16.036792755127
13.5754194259644 14.4994258880615
14.5810060501099 12.6893539428711
15.5865917205811 10.522481918335
16.5921783447266 7.86929130554199
17.5977649688721 4.55816078186035
18.6033515930176 0.682865142822266
19.6089382171631 -1.39592361450195
20.6145248413086 0.710155487060547
21.6201114654541 3.43067359924316
22.6256980895996 5.45720672607422
23.6312847137451 6.87339973449707
24.6368713378906 7.84079360961914
25.6424579620361 8.46947479248047
26.6480445861816 8.82895660400391
27.6536312103271 8.96410369873047
28.6592178344727 8.90343856811523
29.6648044586182 8.66452980041504
30.6703910827637 8.257080078125
31.6759777069092 7.68413543701172
32.6815643310547 6.94242668151855
33.6871490478516 6.0220890045166
34.6927375793457 4.90496063232422
35.6983222961426 3.56101226806641
36.7039108276367 1.94247817993164
37.7094955444336 -0.027801513671875
38.7150840759277 -2.4770622253418
39.7206687927246 -5.61629867553711
40.7262573242188 -9.66727828979492
41.7318420410156 -13.2507362365723
42.7374305725098 -11.5079040527344
43.7430152893066 -8.09033966064453
44.7486038208008 -5.5430908203125
45.7541885375977 -3.7427864074707
46.7597770690918 -2.45225143432617
47.7653617858887 -1.52194213867188
48.7709503173828 -0.859596252441406
49.7765350341797 -0.406650543212891
50.7821235656738 -0.123291015625
51.7877082824707 0.0184745788574219
52.7932968139648 0.0389060974121094
53.7988815307617 -0.046875
54.8044700622559 -0.227359771728516
55.8100547790527 -0.493309020996094
56.8156433105469 -0.837734222412109
57.8212280273438 -1.25460433959961
58.8268165588379 -1.73978424072266
59.8324012756348 -2.28957366943359
60.8379898071289 -2.90057373046875
61.8435745239258 -3.57087707519531
62.8491630554199 -4.29851150512695
63.8547477722168 -5.08222198486328
64.8603363037109 -5.92131805419922
65.8659210205078 -6.81520080566406
66.8715057373047 -7.76367568969727
67.8770980834961 -8.76741027832031
68.882682800293 -9.82646179199219
69.8882675170898 -10.942985534668
70.8938522338867 -12.1174240112305
71.8994445800781 -13.3526573181152
72.905029296875 -14.6496734619141
73.9106140136719 -16.0118179321289
74.9161987304688 -17.4420204162598
75.9217910766602 -18.9422607421875
76.927375793457 -20.5167846679688
77.9329605102539 -22.1644172668457
78.9385452270508 -23.887580871582
80.9497222900391 -27.5283508300781
84.9720687866211 -35.0238189697266
85.977653503418 -36.8403854370117
86.9832382202148 -38.8017883300781
87.9888305664062 -41.3160171508789
88.9944152832031 -44.5868301391602
90 -47.0305099487305
};
\addlegendentry{36}
\end{axis}

\end{tikzpicture}


==> figs/system/reflection_loss.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
 width=\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
  anchor=north west,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.75)},
  anchor=south west,
  draw=lightgray204,
  font=\footnotesize
},
legend columns=5,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Material},
xmajorgrids,
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
% xminorgrids,
% minor tick num=1,
xmin=0, xmax=10,
xtick style={color=black},
xticklabel style={align=center},
xtick={1,3,5,7,9},
xticklabels={{Med.-Dry\\ Ground}, Concrete, Glass, Brick, Plaster},
y grid style={darkgray176},
ymajorgrids,
% yminorgrids,
ymin=0, ymax=12,
ytick style={color=black},
ylabel={Refl. Loss [dB]},
name=allocations,
]
\addlegendimage{empty legend}
\addlegendentry{Inc. Angle}

% %% reflection
\addplot [draw=steelblue31119180, only marks, fill=steelblue31119180, mark=*]
table{%
x  y
1 0.8904859127136439
3 1.30752517184926
5 1.4552887986622238
7 1.764955161292563
9 2.2818037962077553
};
\addlegendentry{80~\degree}

\addplot [draw=darkorange25512714, only marks, fill=darkorange25512714, mark=*]
table{%
x  y
1 2.5562428041940333
3 3.739489677046265
5 4.155854851703507
7 5.020573678099202
9 6.441037266385431
};
\addlegendentry{60~\degree}

\addplot [draw=forestgreen4416044, only marks, fill=forestgreen4416044, mark=*]
table{%
x  y
1 4.397543327359136
3 6.382594634138632
5 7.0713463871592355
7 8.477064545173004
9 10.721367183968322
};
\addlegendentry{30~\degree}

% \node[draw,align=center,anchor=south] at (axis cs:8,5) {\scriptsize{Med.-Dry}\\ \scriptsize{Ground}};
% \node[draw,align=center,anchor=south] at (axis cs:9.5,7.7) {\scriptsize{Concrete}};
% \node[draw,align=center,anchor=south] at (axis cs:11.5,7.5) {\scriptsize{Glass}};
% \node[draw,align=center,anchor=south] at (axis cs:13.5,9.1) {\scriptsize{Brick}};
% \node[draw,align=center,anchor=south] at (axis cs:15.5,12) {\scriptsize{Plaster}};

\end{axis}


\end{tikzpicture}
